Adaptive approximation of monotone functions

We study the classical problem of approximating a non-decreasing function $f: \mathcal{X} \to \mathcal{Y}$ in $L^p(\mu)$ norm by sequentially querying its values, for known compact real intervals $\mathcal{X}$, $\mathcal{Y}$ and a known probability measure $\mu$ on $\cX$. For any function~$f$ we characterize the minimum number of evaluations of $f$ that algorithms need to guarantee an approximation $\hat{f}$ with an $L^p(\mu)$ error below $\epsilon$ after stopping. Unlike worst-case results that hold uniformly over all $f$, our complexity measure is dependent on each specific function $f$. To address this problem, we introduce GreedyBox, a generalization of an algorithm originally proposed by Novak (1992) for numerical integration. We prove that GreedyBox achieves an optimal sample complexity for any function $f$, up to logarithmic factors. Additionally, we uncover results regarding piecewise-smooth functions. Perhaps as expected, the $L^p(\mu)$ error of GreedyBox decreases much faster for piecewise-$C^2$ functions than predicted by the algorithm (without any knowledge on the smoothness of $f$). A simple modification even achieves optimal minimax approximation rates for such functions, which we compute explicitly. In particular, our findings highlight multiple performance gaps between adaptive and non-adaptive algorithms, smooth and piecewise-smooth functions, as well as monotone or non-monotone functions. Finally, we provide numerical experiments to support our theoretical results.

==> example_greedybox.tex <==
\begin{tikzpicture}[scale=4]
  % Draw the axes
  \draw[->, >=latex, line width=1] (0, 0) -- (0,1.1);
  \draw[->, >=latex, line width=1] (0, 0) -- (1.1,0);

  % Draw the boxes
  \draw[fill=gray, opacity=0.5] (0,0) rectangle (0.25, 0.25^2);
  \draw[fill=gray, opacity=0.5] (0.25, 0.25^2) rectangle (0.5, 0.5^2);
  \draw[fill=gray, opacity=0.5] (0.5, 0.5^2) rectangle (0.75, 0.75^2);
  \draw[fill=gray, opacity=0.5] (0.75, 0.75^2) rectangle (0.875, 0.875^2);
  \draw[fill=gray, opacity=0.5] (0.875, 0.875^2) rectangle (1, 1);
  \draw[blue, dashed] (0.625,0) -- (0.625,0.625^2);

  % Draw the function
  \draw[domain=0:1, samples=101, line width=1, variable=\x] plot ({\x}, {\x^2});

  % Draw the approximation function
  \draw[line width=1, dashed] (0,0) -- (0.25, 0.25^2) -- (0.5, 0.5^2) --(0.75, 0.75^2) -- (0.875, 0.875^2) -- (1, 1);

  % Draw the points chosen by GreedyBox
  \draw (0,0) node[below]{$x_0$};
  \draw (0,0) node{$|$};
  \draw (0.25,0) node[below]{$x_1$};
  \draw (0.25,0) node{$|$};
  \draw (0.5,0) node[below]{$x_2$};
  \draw (0.5,0) node{$|$};
  \draw (0.75,0) node[below]{$x_3$};
  \draw (0.75,0) node{$|$};
  \draw (0.875,0) node[below]{$x_4$};
  \draw (0.875,0) node{$|$};
  \draw (1,0) node[below]{$x_5$};
  \draw (1,0) node{$|$};
  \draw (0.625,0) node[blue]{$|$};
  \draw (0.625,0) node[below, blue]{$x_6$};
\end{tikzpicture}

